A Fast Simulation Method for the Sum of Subexponential Distributions

Estimating the probability that a sum of random variables (RVs) exceeds a given threshold is a well-known challenging problem. Closed-form expression of the sum distribution is usually intractable and presents an open problem. A crude Monte Carlo (MC) simulation is the standard technique for the estimation of this type of probability. However, this approach is computationally expensive especially when dealing with rare events (i.e events with very small probabilities). Importance Sampling (IS) is an alternative approach which effectively improves the computational efficiency of the MC simulation. In this paper, we develop a general framework based on IS approach for the efficient estimation of the probability that the sum of independent and not necessarily identically distributed heavy-tailed RVs exceeds a given threshold. The proposed IS approach is based on constructing a new sampling distribution by twisting the hazard rate of the original underlying distribution of each component in the summation. A minmax approach is carried out for the determination of the twisting parameter, for any given threshold. Moreover, using this minmax optimal choice, the estimation of the probability of interest is shown to be asymptotically optimal as the threshold goes to infinity. We also offer some selected simulation results illustrating first the efficiency of the proposed IS approach compared to the naive MC simulation. The near-optimality of the minmax approach is then numerically analyzed.

==> accuracy_iid_case.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=15, xmax=34,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=0, ymax=1.6,
ylabel={Relative Error},
ymajorgrids,
grid style={dotted},
legend style={at={(0.696223958333334,0.842967589797572)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=red,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (15,0.0227745275945748)(16,0.0244973309814561)(17,0.0268346957621647)(18,0.0291475717562798)(19,0.0316757389216932)(20,0.034276897173828)(21,0.0367890646506389)(22,0.0401456190536656)(23,0.0427842592541285)(24,0.0467974271937433)(25,0.0482358040259837)(26,0.0539978861455024)(27,0.055926057140414)(28,0.0588217878676441)(29,0.0631388056767334)(30,0.0677935889144354)(31,0.0709130248993684)(32,0.0743266318024561)(33,0.0793742467807016)(34,0.0825725776493499) 
};
\addlegendentry{IS MC};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (15,0.00161793500379201)(16,0.00205953977829415)(17,0.00268462267021703)(18,0.00357318517681155)(19,0.00471374593936907)(20,0.00645332738323871)(21,0.0086707167333998)(22,0.0121124961871274)(23,0.0169318961477096)(24,0.0243742314107281)(25,0.034039263673743)(26,0.0510077798867069)(27,0.0738816584909011)(28,0.110114918356609)(29,0.171156948068637)(30,0.257416572605642)(31,0.390988853219711)(32,0.643988161176828)(33,1.02364456479302)(34,1.5940230036231) 
};
\addlegendentry{Naive MC};

\end{axis}
\end{tikzpicture}%

==> accuracy_weibull.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=12, xmax=32,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=0, ymax=3,
ylabel={Relative Error},
ymajorgrids,
grid style={dotted},
legend style={draw=black,fill=white,align=left}]
\addplot [
color=red,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (12,0.0238971007385092)(13,0.0254932924213162)(14,0.0272486912487197)(15,0.0291601750640427)(16,0.0317158096601625)(17,0.033826145963268)(18,0.036795408655573)(19,0.0400326811075467)(20,0.0434935933063397)(21,0.047760644052455)(22,0.0513201408498082)(23,0.055336399583328)(24,0.059989050200633)(25,0.0642881695422758)(26,0.0705516725086687)(27,0.0781289934777545)(28,0.0826598221258691)(29,0.0916241449510802)(30,0.101693785413103)(31,0.109979298476464)(32,0.122042673610939) 
};
\addlegendentry{IS Simulation};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (12,0.000820228781012139)(13,0.000964041121034194)(14,0.00113611137394775)(15,0.00136930375558535)(16,0.00169548594803438)(17,0.00207985838170784)(18,0.00265005336637392)(19,0.00347097664136367)(20,0.00457021741930358)(21,0.00627554693176206)(22,0.00868559918085474)(23,0.0122147476813604)(24,0.018805019973063)(25,0.0288330395581599)(26,0.0455860664351802)(27,0.0806462872300733)(28,0.141830093221011)(29,0.278553895380329)(30,0.559402942084033)(31,1.14418085033969)(32,2.78290338804418) 
};
\addlegendentry{Naive Simulation};

\end{axis}
\end{tikzpicture}%

==> ccdf_iid_case.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=15, xmax=34,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=1e-08, ymax=0.1,
yminorticks=true,
ylabel={CCDF},
ymajorgrids,
yminorgrids,
 grid style={dotted},
legend style={at={(0.467317708333333,0.777132389187107)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=red,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (15,0.0144631492731509)(16,0.00897544908017346)(17,0.00530196548237577)(18,0.00299982782198998)(19,0.00172595544199708)(20,0.000921603923568875)(21,0.000510716968903547)(22,0.000261776786980105)(23,0.000133980859517936)(24,6.46579902073464e-05)(25,3.31541142576449e-05)(26,1.47649808409257e-05)(27,7.03778206968063e-06)(28,3.16824271191536e-06)(29,1.31136173024463e-06)(30,5.79747499025584e-07)(31,2.51294672300438e-07)(32,9.26309963528191e-08)(33,3.6661797743031e-08)(34,1.5118996523686e-08) 
};
\addlegendentry{$\text{IS Simulation M}_{\text{IS}}\text{=5}\times\text{ 10}^{\text{4}}$};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (15,0.014798)(16,0.009006)(17,0.005159)(18,0.002989)(19,0.001673)(20,0.000942)(21,0.000481)(22,0.000243)(23,0.00013)(24,6.4e-05)(25,3.3e-05)(26,1.3e-05)(27,1e-05)(28,6e-06)(29,1e-06)(30,3e-06)(31,0) 
};
\addlegendentry{$\text{Naive Simulation M}_{\text{MC}}\text{=10}^\text{6}$};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (15,0.01474923)(16,0.00890007)(17,0.00525938)(18,0.0030105)(19,0.0016911)(20,0.0009286)(21,0.00049909)(22,0.00025997)(23,0.00013192)(24,6.576e-05)(25,3.288e-05)(26,1.428e-05)(27,6.74e-06)(28,3.09e-06)(29,1.4e-06)(30,5.1e-07)(31,1.8e-07)(32,1.1e-07)(33,4e-08)(34,1e-08) 
};
\addlegendentry{$\text{Naive Simulation M}_{\text{MC}}\text{=10}^\text{8}$};

\end{semilogyaxis}
\end{tikzpicture}%

==> ccdf_weibull.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=12, xmax=32,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=1e-09, ymax=0.1,
yminorticks=true,
ylabel={CCDF},
ymajorgrids,
yminorgrids,
 grid style={dotted},
legend style={draw=black,fill=white,align=left}]
\addplot [
color=red,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (12,0.054016412360405)(13,0.0396945092118784)(14,0.0289023548159065)(15,0.0200772571448005)(16,0.0131873778230559)(17,0.00880247544094897)(18,0.005440435943709)(19,0.00317852875498783)(20,0.00183586347701705)(21,0.000974508315187449)(22,0.00050896916974626)(23,0.000257413508855184)(24,0.000108621893261887)(25,4.62073666677634e-05)(26,1.84858692154886e-05)(27,5.90664433618488e-06)(28,1.90974128415054e-06)(29,4.95100603157127e-07)(30,1.22761616110306e-07)(31,2.93442342016019e-08)(32,4.96039066487983e-09) 
};
\addlegendentry{IS Simulation};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (12,0.05416289)(13,0.03977758)(14,0.02849642)(15,0.01985949)(16,0.01340922)(17,0.00873453)(18,0.00546904)(19,0.00328279)(20,0.00187407)(21,0.00101443)(22,0.00052514)(23,0.00024704)(24,0.00011072)(25,4.599e-05)(26,1.758e-05)(27,6.06e-06)(28,1.8e-06)(29,5.2e-07)(30,1.5e-07)(31,3e-08)(32,1e-08) 
};
\addlegendentry{Naive Simulation};

\end{semilogyaxis}
\end{tikzpicture}%

==> efficiency_iid_case.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=15, xmax=34,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=10, ymax=1000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
grid style={dotted},
ylabel={Efficiency}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (15,10.0937695017197)(16,14.1362046745169)(17,20.0171917990732)(18,30.0563530026784)(19,44.2903210845611)(20,70.8915362806612)(21,111.097043058076)(22,182.062702045618)(23,313.237070262072)(24,542.560160795057)(25,995.981486179885)(26,1784.63464863811)(27,3490.39729400764)(28,7008.83565596515)(29,14696.9202738764)(30,28835.3848218922)(31,60800.4404716958)(32,150140.154125769)(33,332635.909274738)(34,745328.074899772) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> efficiency_weibull.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=12, xmax=32,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
ymin=1, ymax=10000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
grid style={dotted},
ylabel={Efficiency}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (12,2.35618602252625)(13,2.86002124122403)(14,3.47680645340103)(15,4.41010917009048)(16,5.71566517196939)(17,7.56123068203431)(18,10.374136880837)(19,15.0350204636872)(20,22.0827491862126)(21,34.5297003880138)(22,57.2867103767952)(23,97.4489577822151)(24,196.532157592818)(25,402.298793839692)(26,834.986793425493)(27,2130.95507210156)(28,5888.13609611384)(29,18485.3891810751)(30,60518.8491374668)(31,216469.869433106)(32,1039926.93804527) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> optimal_theta.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.6}
\begin{tikzpicture}

\begin{semilogyaxis}[%
title={$\gamma_{th}=40$},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.45, xmax=0.95,
xmajorgrids,
ymin=0.0001, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={Second Moment of $T_{\gamma_{th}}$},
grid style={dotted},
name=plot1,
legend style={at={(0.01333333333334,0.747310673822302)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=blue,
solid,
line width=0.5pt,
mark=o,
mark size=1.3pt,
mark options={solid},
]
coordinates{
 (0.45,0.00038203549144593)(0.46,0.000366584723797999)(0.47,0.000352238941290814)(0.48,0.000338201564408442)(0.49,0.000325620337553534)(0.5,0.000312814149495272)(0.51,0.000301809060189192)(0.52,0.000291279361924504)(0.53,0.000281113290410853)(0.54,0.000272080835753847)(0.55,0.000262736862004809)(0.56,0.000254666639334749)(0.57,0.000246395023471867)(0.58,0.000239476240111926)(0.59,0.000232690235057539)(0.6,0.000226423797531517)(0.61,0.000220958698794514)(0.62,0.000215188217701553)(0.63,0.000210441520531841)(0.64,0.000205759039469568)(0.65,0.000201856489861873)(0.66,0.000198118412288555)(0.67,0.000194833739835067)(0.68,0.000192195037834099)(0.69,0.000189670425200844)(0.7,0.000187775079305898)(0.71,0.000186346810028817)(0.72,0.000185222236150355)(0.73,0.000184649055237003)(0.74,0.000184618357295965)(0.75,0.000184925080406582)(0.76,0.000186437861101051)(0.77,0.00018819758130393)(0.78,0.000190853889852758)(0.79,0.000194179128178406)(0.8,0.000198613681800065)(0.81,0.00020395524519537)(0.82,0.000210848584980144)(0.83,0.000219405514559496)(0.84,0.000229953650164451)(0.85,0.000242890046895729)(0.86,0.00025863128867524)(0.87,0.000278208553588244)(0.88,0.000303213616506538)(0.89,0.000334759250490905)(0.9,0.000375431426596024)(0.91,0.000430876535710415)(0.92,0.00050658010052765)(0.93,0.000614447538989258)(0.94,0.000774582030113131)(0.95,0.00103754131806231) 
};
\addlegendentry{Actual Value};
\addplot [
color=black,
solid,
line width=0.5pt,
mark=triangle,
mark size=1.3pt,
mark options={solid},
]
coordinates{
 (0.45,0.0368554495991091)(0.46,0.0349496670429934)(0.47,0.0331879337172389)(0.48,0.0315599225236982)(0.49,0.0300562094861061)(0.5,0.0286682053425524)(0.51,0.0273880942830698)(0.52,0.0262087793977266)(0.53,0.0251238344822557)(0.54,0.0241274619320289)(0.55,0.0232144565434643)(0.56,0.0223801751376247)(0.57,0.0216205120274485)(0.58,0.0209318804723506)(0.59,0.0203112004078088)(0.6,0.0197558929108429)(0.61,0.0192638820753739)(0.62,0.0188336052382897)(0.63,0.0184640328365471)(0.64,0.0181546996137168)(0.65,0.0179057494668577)(0.66,0.017717996981482)(0.67,0.0175930097141609)(0.68,0.0175332166494242)(0.69,0.0175420501245824)(0.7,0.0176241310933401)(0.71,0.0177855111964437)(0.72,0.018033990187181)(0.73,0.0183795345194911)(0.74,0.0188348334165788)(0.75,0.0194160441623686)(0.76,0.0201438013273322)(0.77,0.0210445993843906)(0.78,0.022152711620223)(0.79,0.0235128919867756)(0.8,0.0251842403558511)(0.81,0.027245830148402)(0.82,0.0298050626300774)(0.83,0.0330103389842534)(0.84,0.0370707480299907)(0.85,0.042287484770005)(0.86,0.0491055249786898)(0.87,0.0582015703133473)(0.88,0.0706396823816651)(0.89,0.0881593931207252)(0.9,0.113737831280212)(0.91,0.152756787218982)(0.92,0.215613632336169)(0.93,0.324122824165269)(0.94,0.529129997581756)(0.95,0.966836367570719) 
};
\addlegendentry{Upper Bound};
\end{semilogyaxis}

\begin{semilogyaxis}[%
title={$\gamma_{th}=60$},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.45, xmax=0.95,
xmajorgrids,
ymin=1e-05, ymax=0.1,
yminorticks=true,
ymajorgrids,
yminorgrids,
grid style={dotted},
name=plot2,
at=(plot1.right of south east), anchor=left of south west]
\addplot [
color=blue,
solid,
line width=0.5pt,
mark=o,
mark size=1.3pt,
mark options={solid},
]
coordinates{
 (0.45,4.71843152814768e-05)(0.46,4.46423003298794e-05)(0.47,4.22906515989113e-05)(0.48,4.00386058895877e-05)(0.49,3.79559795484588e-05)(0.5,3.59856430371386e-05)(0.51,3.43065938814939e-05)(0.52,3.2570641867922e-05)(0.53,3.10449743448454e-05)(0.54,2.95445886541979e-05)(0.55,2.8159399377599e-05)(0.56,2.68814171498749e-05)(0.57,2.57236702967644e-05)(0.58,2.4609416186169e-05)(0.59,2.35546702582864e-05)(0.6,2.26156087175422e-05)(0.61,2.17277787351317e-05)(0.62,2.09036426941233e-05)(0.63,2.01267753783594e-05)(0.64,1.94536788937464e-05)(0.65,1.87649273198944e-05)(0.66,1.81774365142861e-05)(0.67,1.7630934407329e-05)(0.68,1.7149489350195e-05)(0.69,1.66840591204452e-05)(0.7,1.62747753266394e-05)(0.71,1.59396698182168e-05)(0.72,1.56160602604565e-05)(0.73,1.53544419572193e-05)(0.74,1.51314391953738e-05)(0.75,1.49828591287e-05)(0.76,1.48460623622882e-05)(0.77,1.47701152471162e-05)(0.78,1.47568024157184e-05)(0.79,1.4849677486064e-05)(0.8,1.49605158703253e-05)(0.81,1.51546183625025e-05)(0.82,1.54535009465831e-05)(0.83,1.58563443716927e-05)(0.84,1.63398331444958e-05)(0.85,1.70346233562783e-05)(0.86,1.78780415249606e-05)(0.87,1.89699874767512e-05)(0.88,2.03905913328296e-05)(0.89,2.21983844328283e-05)(0.9,2.4567710614968e-05)(0.91,2.77844379459014e-05)(0.92,3.22140731257372e-05)(0.93,3.84714295003725e-05)(0.94,4.79316031208928e-05)(0.95,6.32418730861411e-05) 
};
\addplot [
color=black,
solid,
line width=0.5pt,
mark=triangle,
mark size=1.3pt,
mark options={solid},
forget plot
]
coordinates{
 (0.45,0.0102546704845266)(0.46,0.00945184990656124)(0.47,0.00872384148214376)(0.48,0.0080633824225459)(0.49,0.00746396021643085)(0.5,0.00691973385622643)(0.51,0.00642546373113505)(0.52,0.00597644924093812)(0.53,0.00556847329511685)(0.54,0.00519775296026885)(0.55,0.00486089560693434)(0.56,0.00455485998621157)(0.57,0.00427692173829915)(0.58,0.00402464290065234)(0.59,0.00379584504406585)(0.6,0.00358858572201006)(0.61,0.00340113797335844)(0.62,0.00323197267283064)(0.63,0.00307974357889723)(0.64,0.00294327498783621)(0.65,0.00282155196802382)(0.66,0.00271371322424709)(0.67,0.00261904673308592)(0.68,0.00253698840450126)(0.69,0.00246712417195728)(0.7,0.00240919610846499)(0.71,0.00236311343039632)(0.72,0.00232896961665604)(0.73,0.00230706738568552)(0.74,0.00229795400977744)(0.75,0.00230247051826986)(0.76,0.00232181992612224)(0.77,0.0023576620067745)(0.78,0.00241224577233233)(0.79,0.00248859650268821)(0.8,0.00259078319231253)(0.81,0.00272430694745048)(0.82,0.00289667525581841)(0.83,0.00311826867923823)(0.84,0.00340367963062176)(0.85,0.00377383543633317)(0.86,0.00425946682296547)(0.87,0.00490696953340884)(0.88,0.00578870175860841)(0.89,0.00702190268626184)(0.9,0.00880531577641391)(0.91,0.0114946111902639)(0.92,0.0157697120613041)(0.93,0.0230415101600706)(0.94,0.0365609512193561)(0.95,0.0649324603150541) 
};
\end{semilogyaxis}

\begin{semilogyaxis}[%
xlabel=$\theta$,
title={$\gamma_{th}=200$},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.45, xmax=0.95,
xmajorgrids,
ymin=1e-10, ymax=0.0001,
yminorticks=true,
ymajorgrids,
yminorgrids,
grid style={dotted},
name=plot4,
at=(plot2.below south west), anchor=above north west]
\addplot [
color=blue,
solid,
line width=0.5pt,
mark=o,
mark size=1.3pt,
mark options={solid},
forget plot
]
coordinates{
 (0.45,4.14188365413573e-09)(0.46,3.67243180134314e-09)(0.47,3.24956792216131e-09)(0.48,2.90959174563939e-09)(0.49,2.59586914628823e-09)(0.5,2.30880079774757e-09)(0.51,2.05180474546162e-09)(0.52,1.8317994417498e-09)(0.53,1.63571585030948e-09)(0.54,1.46128886675692e-09)(0.55,1.30585996666292e-09)(0.56,1.17452765553004e-09)(0.57,1.05710609641456e-09)(0.58,9.49814711401248e-10)(0.59,8.49801934456063e-10)(0.6,7.66339117492455e-10)(0.61,6.93433391818493e-10)(0.62,6.24701191119538e-10)(0.63,5.63095221658175e-10)(0.64,5.07974942827938e-10)(0.65,4.61298351944263e-10)(0.66,4.22032891725337e-10)(0.67,3.83260303265973e-10)(0.68,3.48891025028074e-10)(0.69,3.19961298184512e-10)(0.7,2.91627748905693e-10)(0.71,2.67483513850434e-10)(0.72,2.4613670588127e-10)(0.73,2.28247243113943e-10)(0.74,2.1036329909332e-10)(0.75,1.95311681019575e-10)(0.76,1.81829378014941e-10)(0.77,1.70117881333273e-10)(0.78,1.59174157100684e-10)(0.79,1.50375617987255e-10)(0.8,1.42036436801004e-10)(0.81,1.35186255516126e-10)(0.82,1.28976453074749e-10)(0.83,1.24515075554743e-10)(0.84,1.20436136291512e-10)(0.85,1.1781005397402e-10)(0.86,1.16113431791632e-10)(0.87,1.15433703392564e-10)(0.88,1.16403479108846e-10)(0.89,1.19038728381673e-10)(0.9,1.23762401800735e-10)(0.91,1.31274612701296e-10)(0.92,1.42328264025825e-10)(0.93,1.59745468116366e-10)(0.94,1.86923590717548e-10)(0.95,2.32093208243141e-10) 
};
\addplot [
color=black,
solid,
line width=0.5pt,
mark=triangle,
mark size=1.3pt,
mark options={solid},
forget plot
]
coordinates{
 (0.45,3.24252194993937e-05)(0.46,2.62979329707526e-05)(0.47,2.13577818217055e-05)(0.48,1.73703760394916e-05)(0.49,1.41483195845723e-05)(0.5,1.15416664431474e-05)(0.51,9.43033643655818e-06)(0.52,7.71808448546806e-06)(0.53,6.32770198008902e-06)(0.54,5.19719596335913e-06)(0.55,4.27674478827458e-06)(0.56,3.52627074968274e-06)(0.57,2.91350326454394e-06)(0.58,2.41243233279502e-06)(0.59,2.00207271036447e-06)(0.6,1.66547561448073e-06)(0.61,1.38893776401863e-06)(0.62,1.16136784781647e-06)(0.63,9.73778674668173e-07)(0.64,8.18879734459611e-07)(0.65,6.90750041643494e-07)(0.66,5.84575217245541e-07)(0.67,4.96436013092499e-07)(0.68,4.23138065353591e-07)(0.69,3.62074721029488e-07)(0.7,3.11116419396318e-07)(0.71,2.68521416764767e-07)(0.72,2.32863685601378e-07)(0.73,2.0297465240272e-07)(0.74,1.77896105992943e-07)(0.75,1.56842143767356e-07)(0.76,1.3916845577883e-07)(0.77,1.24347598375428e-07)(0.78,1.11949199717143e-07)(0.79,1.01624286253771e-07)(0.8,9.30931391952668e-08)(0.81,8.61363024477537e-08)(0.82,8.05885940438739e-08)(0.83,7.63362611082523e-08)(0.84,7.3317831307137e-08)(0.85,7.15298765412599e-08)(0.86,7.10400632921636e-08)(0.87,7.20120283702419e-08)(0.88,7.47509023657321e-08)(0.89,7.97872788997311e-08)(0.9,8.80374318709173e-08)(0.91,1.01125410667933e-07)(0.92,1.22076862459594e-07)(0.93,1.56951010957442e-07)(0.94,2.19136260713529e-07)(0.95,3.42453967110912e-07) 
};
\end{semilogyaxis}

\begin{semilogyaxis}[%
xlabel=$\theta$,
title={$\gamma_{th}=100$},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.45, xmax=0.95,
xmajorgrids,
ymin=1e-07, ymax=0.01,
yminorticks=true,
ymajorgrids,
ylabel={Second Moment of $T_{\gamma_{th}}$},
yminorgrids,
grid style={dotted},
at=(plot4.left of south west), anchor=right of south east]
\addplot [
color=blue,
solid,
line width=0.5pt,
mark=o,
mark size=1.3pt,
mark options={solid},
forget plot
]
coordinates{
 (0.45,1.73744222017854e-06)(0.46,1.60721586072807e-06)(0.47,1.48764334742864e-06)(0.48,1.38275320298614e-06)(0.49,1.27741582448465e-06)(0.5,1.18457208237981e-06)(0.51,1.10421891604394e-06)(0.52,1.02524615941287e-06)(0.53,9.55247678507826e-07)(0.54,8.88135419531783e-07)(0.55,8.27974528732892e-07)(0.56,7.72541834366376e-07)(0.57,7.23617870005071e-07)(0.58,6.77193628311109e-07)(0.59,6.34645910021646e-07)(0.6,5.96269269416931e-07)(0.61,5.60353035734479e-07)(0.62,5.26798466660656e-07)(0.63,4.95905769373443e-07)(0.64,4.67636323201878e-07)(0.65,4.41720537852659e-07)(0.66,4.18275487264238e-07)(0.67,3.96812633184079e-07)(0.68,3.76906833434485e-07)(0.69,3.59491979160203e-07)(0.7,3.43470241645742e-07)(0.71,3.28024315834003e-07)(0.72,3.14536849177256e-07)(0.73,3.02679719015857e-07)(0.74,2.90998038423203e-07)(0.75,2.81618107336976e-07)(0.76,2.72886914131179e-07)(0.77,2.66536818830545e-07)(0.78,2.60468450006872e-07)(0.79,2.55177967898099e-07)(0.8,2.51784750746571e-07)(0.81,2.4920418799334e-07)(0.82,2.48774985616076e-07)(0.83,2.49505856125622e-07)(0.84,2.51839967506986e-07)(0.85,2.56248822112183e-07)(0.86,2.63522550580779e-07)(0.87,2.72744333972715e-07)(0.88,2.87179470921032e-07)(0.89,3.0546057629708e-07)(0.9,3.3083980345757e-07)(0.91,3.65960671886947e-07)(0.92,4.1420721726616e-07)(0.93,4.8484708418628e-07)(0.94,5.91385955645083e-07)(0.95,7.62278057905717e-07) 
};
\addplot [
color=black,
solid,
line width=0.5pt,
mark=triangle,
mark size=1.3pt,
mark options={solid},
forget plot
]
coordinates{
 (0.45,0.00134864890744271)(0.46,0.00118827162654337)(0.47,0.00104840332999512)(0.48,0.000926316924888477)(0.49,0.000819659304020338)(0.5,0.000726398876199758)(0.51,0.00064478060359979)(0.52,0.000573287455399193)(0.53,0.00051060734772423)(0.54,0.000455604776711863)(0.55,0.000407296467983433)(0.56,0.000364830465006258)(0.57,0.00032746816332951)(0.58,0.000294568869717595)(0.59,0.00026557652664457)(0.6,0.000240008295051883)(0.61,0.000217444733066953)(0.62,0.000197521346690849)(0.63,0.000179921321281319)(0.64,0.000164369270835548)(0.65,0.000150625866354423)(0.66,0.000138483225594604)(0.67,0.000127760964865556)(0.68,0.000118302829738303)(0.69,0.00010997383611228)(0.7,0.000102657866555996)(0.71,9.62556797648507e-05)(0.72,9.06833040382686e-05)(0.73,8.58707997294901e-05)(0.74,8.17613918430128e-05)(0.75,7.83109940484674e-05)(0.76,7.54881719089875e-05)(0.77,7.32746300796498e-05)(0.78,7.16663620140216e-05)(0.79,7.06756818363437e-05)(0.8,7.0334484199537e-05)(0.81,7.06992797366973e-05)(0.82,7.18588853627901e-05)(0.83,7.39462091639274e-05)(0.84,7.71565452321704e-05)(0.85,8.17765475315588e-05)(0.86,8.82313183620607e-05)(0.87,9.71633781114371e-05)(0.88,0.000109570119250282)(0.89,0.000127053748151872)(0.9,0.000152299797447126)(0.91,0.000190051101748986)(0.92,0.000249242205165957)(0.93,0.000348121203722391)(0.94,0.000528030171467437)(0.95,0.00089644743000596) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> twisted_SLN.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\scalefont{0.7}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=30,
xlabel={x},
xmajorgrids,
ymin=0, ymax=0.25,
ylabel={PDF},
ymajorgrids,
grid style={dotted},
legend style={at={(0.590364583333334,0.812628861073965)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (0.001,0)(0.101,0.00441765189539156)(0.201,0.0172407314692939)(0.301,0.0312536074350928)(0.401,0.0431559850900465)(0.501,0.052846040906026)(0.601,0.0605097822074832)(0.701,0.067037664047517)(0.801,0.0717594063740424)(0.901,0.0752213868905606)(1.001,0.0777636696791772)(1.101,0.0801994755112943)(1.201,0.0817827295109826)(1.301,0.0824925483597439)(1.401,0.0829172554730315)(1.501,0.0831831213577354)(1.601,0.0831982459592657)(1.701,0.083061149172782)(1.801,0.0827507414922609)(1.901,0.082224121872562)(2.001,0.0815193309073674)(2.101,0.0807387251028555)(2.201,0.0799421915948285)(2.301,0.0790987585061142)(2.401,0.0781567538968219)(2.501,0.0771362049841544)(2.601,0.0761056257273639)(2.701,0.0751042662068308)(2.801,0.0741215731097077)(2.901,0.0731299723827494)(3.001,0.0721208917428733)(3.101,0.0711034552739559)(3.201,0.0700849645993905)(3.301,0.0690656795714982)(3.401,0.0680457189610098)(3.501,0.0670307696556679)(3.601,0.066029635869628)(3.701,0.0650467303832604)(3.801,0.0640803748909865)(3.901,0.0631285461201182)(4.001,0.0621939077554199)(4.101,0.0612810119177835)(4.201,0.0603895426616906)(4.301,0.0595123907205786)(4.401,0.0586398126960013)(4.501,0.0577659392932428)(4.601,0.0568924503644184)(4.701,0.0560273664511977)(4.801,0.0551809764395398)(4.901,0.0543613117692118)(5.001,0.0535718422361901)(5.101,0.0528111336596108)(5.201,0.0520739470160518)(5.301,0.0513528069359794)(5.401,0.0506399626529502)(5.501,0.0499295049025736)(5.601,0.0492186985157478)(5.701,0.0485087009604692)(5.801,0.04780389650339)(5.901,0.0471102036473601)(6.001,0.046433249015605)(6.101,0.0457768655033364)(6.201,0.0451424135902296)(6.301,0.04452888674535)(6.401,0.043933715041024)(6.501,0.0433537804824815)(6.601,0.042786187342874)(6.701,0.0422287825282255)(6.801,0.0416802396702876)(6.901,0.041140021781356)(7.001,0.0406079179373146)(7.101,0.0400839285664697)(7.201,0.0395679864149506)(7.301,0.0390600523536131)(7.401,0.038560125107116)(7.501,0.0380684026995149)(7.601,0.0375852676634396)(7.701,0.0371113791737544)(7.801,0.0366475111020566)(7.901,0.0361943836481318)(8.001,0.0357524870552524)(8.101,0.0353220104738207)(8.201,0.0349025995916203)(8.301,0.034493513883201)(8.401,0.0340936342716994)(8.501,0.0337016251682579)(8.601,0.0333161270432783)(8.701,0.0329359548835046)(8.801,0.0325602193173468)(8.901,0.0321883899754917)(9.001,0.0318202949845405)(9.101,0.0314561249282377)(9.201,0.0310962259156536)(9.301,0.0307410581070858)(9.401,0.0303910650278059)(9.501,0.0300466107332504)(9.601,0.029707897452975)(9.701,0.0293750011210428)(9.801,0.0290478902639651)(9.901,0.0287264500900601)(10.001,0.0284105444911369)(10.101,0.0281000208003361)(10.201,0.0277947196840522)(10.301,0.0274945179211817)(10.401,0.027199293201068)(10.501,0.0269089214720737)(10.601,0.0266232724833397)(10.701,0.0263422170560856)(10.801,0.026065604528702)(10.901,0.0257932972959722)(11.001,0.0255251588646313)(11.101,0.0252610778978739)(11.201,0.0250009405686645)(11.301,0.0247446567954046)(11.401,0.0244921429267922)(11.501,0.0242433070160544)(11.601,0.0239980420088679)(11.701,0.0237562385813124)(11.801,0.0235177952346695)(11.901,0.0232825760933814)(12.001,0.0230504948991812)(12.101,0.0228214288807117)(12.201,0.022595335639632)(12.301,0.0223721639729429)(12.401,0.022151900761453)(12.501,0.0219345671983671)(12.601,0.0217202082170785)(12.701,0.0215088874351601)(12.801,0.0213006466132918)(12.901,0.0210955507137993)(13.001,0.0208936397081374)(13.101,0.020694924173687)(13.201,0.0204993994310005)(13.301,0.0203070436695621)(13.401,0.0201177866411968)(13.501,0.0199315759173467)(13.601,0.0197483113338285)(13.701,0.0195679024864147)(13.801,0.019390228415017)(13.901,0.0192151804909254)(14.001,0.0190426318226278)(14.101,0.018872467736748)(14.201,0.0187045613750527)(14.301,0.0185387986424392)(14.401,0.0183750571608547)(14.501,0.0182132244463899)(14.601,0.0180531996479102)(14.701,0.0178948913009992)(14.801,0.0177382164867027)(14.901,0.0175831172154071)(15.001,0.0174295504123946)(15.101,0.0172774874931827)(15.201,0.0171269238686304)(15.301,0.0169778676087109)(15.401,0.0168303509203694)(15.501,0.0166844089701329)(15.601,0.0165400984621646)(15.701,0.0163974607767837)(15.801,0.0162565541158034)(15.901,0.0161174242217818)(16.001,0.0159801194575264)(16.101,0.0158446785229997)(16.201,0.0157111241510784)(16.301,0.0155794763636306)(16.401,0.0154497402533323)(16.501,0.0153219056567078)(16.601,0.0151959649745067)(16.701,0.0150718882547427)(16.801,0.0149496464290927)(16.901,0.0148292056591162)(17.001,0.0147105197950791)(17.101,0.0145935515558134)(17.201,0.0144782460883893)(17.301,0.0143645573223719)(17.401,0.0142524347249292)(17.501,0.0141418277163156)(17.601,0.0140326873032405)(17.701,0.0139249614834919)(17.801,0.0138186021061299)(17.901,0.0137135633255699)(18.001,0.0136097975209293)(18.101,0.0135072577529159)(18.201,0.0134058970387662)(18.301,0.0133056901950196)(18.401,0.0132065925572466)(18.501,0.0131085673461469)(18.601,0.0130115886199558)(18.701,0.01291562321967)(18.801,0.0128206521656894)(18.901,0.0127266515311324)(19.001,0.0126336012924615)(19.101,0.0125414795764122)(19.201,0.0124502799313368)(19.301,0.0123599897273281)(19.401,0.012270591922241)(19.501,0.0121820752750786)(19.601,0.012094431050087)(19.701,0.0120076503483514)(19.801,0.0119217247852993)(19.901,0.0118366464525384)(20.001,0.0117524056807516)(20.101,0.0116689963918938)(20.201,0.0115864039037121)(20.301,0.0115046253459313)(20.401,0.0114236531543436)(20.501,0.0113434814540108)(20.601,0.0112640971676825)(20.701,0.0111855007701212)(20.801,0.0111076797509653)(20.901,0.0110306333982343)(21.001,0.010954354551694)(21.101,0.010878835330243)(21.201,0.0108040680642772)(21.301,0.010730052333982)(21.401,0.0106567805694636)(21.501,0.0105842496511988)(21.601,0.0105124518196483)(21.701,0.0104413856785474)(21.801,0.01037104200562)(21.901,0.0103014161319687)(22.001,0.0102325062795336)(22.101,0.0101642995436243)(22.201,0.0100967939688215)(22.301,0.0100299841351417)(22.401,0.00996386209141712)(22.501,0.00989842350941426)(22.601,0.00983365460562504)(22.701,0.00976955538320201)(22.801,0.00970610916198101)(22.901,0.00964331223288674)(23.001,0.00958115712837976)(23.101,0.0095196332360834)(23.201,0.00945872994665281)(23.301,0.00939843612360496)(23.401,0.00933874253853446)(23.501,0.00927963526260626)(23.601,0.00922110907234058)(23.701,0.00916314250402153)(23.801,0.00910573140447082)(23.901,0.00904885731803259)(24.001,0.00899250930416542)(24.101,0.00893667907229558)(24.201,0.00888134988542195)(24.301,0.0088265129125588)(24.401,0.00877215500803618)(24.501,0.00871826661397688)(24.601,0.00866483784086436)(24.701,0.00861185574530924)(24.801,0.00855931594462422)(24.901,0.00850720868928761)(25.001,0.00845552487777921)(25.101,0.00840426490202389)(25.201,0.00835341840308747)(25.301,0.00830298452089962)(25.401,0.00825295963945224)(25.501,0.00820333962460216)(25.601,0.00815412245431032)(25.701,0.00810530890941249)(25.801,0.00805689427979941)(25.901,0.00800887966113064)(26.001,0.0079612644913225)(26.101,0.00791404730717821)(26.201,0.00786722716097479)(26.301,0.0078208031535436)(26.401,0.0077747736622251)(26.501,0.00772913671852676)(26.601,0.00768389090288865)(26.701,0.00763903589009777)(26.801,0.00759456303236925)(26.901,0.00755047333911358)(27.001,0.00750675959838069)(27.101,0.00746341696423133)(27.201,0.00742044181300356)(27.301,0.00737782918142151)(27.401,0.00733557137125715)(27.501,0.00729366438896804)(27.601,0.00725210044456263)(27.701,0.00721087418487559)(27.801,0.00716997702425342)(27.901,0.00712940550293752)(28.001,0.00708915354597535)(28.101,0.00704921264637775)(28.201,0.00700957977661962)(28.301,0.00697024670911998)(28.401,0.00693120908782426)(28.501,0.00689246310656486)(28.601,0.00685400454236158)(28.701,0.00681582996475258)(28.801,0.00677793324139686)(28.901,0.0067403152006455)(29.001,0.00670297058716577)(29.101,0.0066659001926098)(29.201,0.00662909598252841)(29.301,0.00659256013239435)(29.401,0.00655629223880379)(29.501,0.00652029307294571)(29.601,0.00648455790952698)(29.701,0.00644908858054491)(29.801,0.00641388144146347)(29.901,0.00637894061982418) 
};
\addlegendentry{Twisted SLN PDF};

\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (0.001,0)(0.101,0.0195459293882416)(0.201,0.0719205242881581)(0.301,0.123875104029851)(0.401,0.1644477378691)(0.501,0.194238246307437)(0.601,0.214607571218582)(0.701,0.226736928699156)(0.801,0.233518235395109)(0.901,0.236573027732052)(1.001,0.236750037971918)(1.101,0.234105672483885)(1.201,0.230101564309225)(1.301,0.225338905260532)(1.401,0.219390122460135)(1.501,0.213517256682378)(1.601,0.207215505046817)(1.701,0.200387210488945)(1.801,0.193913098919047)(1.901,0.187589577926571)(2.001,0.18119301252414)(2.101,0.174871340366371)(2.201,0.168629716120522)(2.301,0.16245290946938)(2.401,0.156417255644099)(2.501,0.150723768904309)(2.601,0.145312233858698)(2.701,0.140066629130746)(2.801,0.134980643113903)(2.901,0.130091622729862)(3.001,0.125415630149578)(3.101,0.1209340350153)(3.201,0.116613759377845)(3.301,0.112502828465958)(3.401,0.108660107857898)(3.501,0.105016681920405)(3.601,0.101467659342952)(3.701,0.0980076131263241)(3.801,0.0946878809272779)(3.901,0.0915161097092424)(4.001,0.0884591832374067)(4.101,0.0855101007609227)(4.201,0.0826984467291055)(4.301,0.080042968441509)(4.401,0.077527042634016)(4.501,0.0751143581303908)(4.601,0.0727736871902121)(4.701,0.0704944376561559)(4.801,0.0682866801201692)(4.901,0.0661671535686358)(5.001,0.0641440830164865)(5.101,0.0622137130756234)(5.201,0.0603652012323015)(5.301,0.0585849765640249)(5.401,0.0568604463089305)(5.501,0.0551846450012004)(5.601,0.0535590670834871)(5.701,0.0519904546963648)(5.801,0.0504837218811944)(5.901,0.0490373841311689)(6.001,0.0476454406115108)(6.101,0.0463023750995531)(6.201,0.0450067766100426)(6.301,0.0437607875487309)(6.401,0.0425668390301269)(6.501,0.041424851150512)(6.601,0.0403314574995951)(6.701,0.0392816160264547)(6.801,0.0382704319363227)(6.901,0.0372945257915234)(7.001,0.0363518541527528)(7.101,0.0354408444732154)(7.201,0.03455969895403)(7.301,0.0337062532941061)(7.401,0.0328783668814343)(7.501,0.032074248687742)(7.601,0.0312925256525435)(7.701,0.0305321254176541)(7.801,0.0297919955531106)(7.901,0.0290711861839694)(8.001,0.0283690574325005)(8.101,0.0276854640157282)(8.201,0.0270208731570663)(8.301,0.0263760328852444)(8.401,0.0257516802398632)(8.501,0.0251481251861374)(8.601,0.0245651154623892)(8.701,0.0240016910147068)(8.801,0.0234564542711974)(8.901,0.022927802842258)(9.001,0.0224142224700066)(9.101,0.0219145202240007)(9.201,0.0214279290999728)(9.301,0.0209541233954053)(9.401,0.0204931235582218)(9.501,0.0200451387048738)(9.601,0.0196104960066928)(9.701,0.0191893517199589)(9.801,0.018781703368827)(9.901,0.018387309147508)(10.001,0.0180056256332237)(10.101,0.0176358991003168)(10.201,0.0172771470307594)(10.301,0.0169283473887484)(10.401,0.0165884510991435)(10.501,0.0162565353739118)(10.601,0.0159318645185976)(10.701,0.0156139512693507)(10.801,0.0153025776417682)(10.901,0.0149976959983027)(11.001,0.0146994514048994)(11.101,0.0144080563921719)(11.201,0.014123718468282)(11.301,0.013846580307661)(11.401,0.0135767055116966)(11.501,0.0133140261607808)(11.601,0.0130584023442987)(11.701,0.0128096267459754)(11.801,0.0125674746963025)(11.901,0.0123317244898612)(12.001,0.0121021519964358)(12.101,0.0118785945050499)(12.201,0.0116608646768991)(12.301,0.0114488146850143)(12.401,0.0112422456029491)(12.501,0.0110409412366722)(12.601,0.0108446458260785)(12.701,0.0106530706092744)(12.801,0.0104659210407263)(12.901,0.0102829005595162)(13.001,0.0101037427141426)(13.101,0.00992824047646209)(13.201,0.00975624198937388)(13.301,0.00958765152572598)(13.401,0.00942244110492147)(13.501,0.00926062602907658)(13.601,0.00910222721500306)(13.701,0.00894727100724553)(13.801,0.00879578569616383)(13.901,0.00864775031224532)(14.001,0.00850311691846435)(14.101,0.00836181368414276)(14.201,0.0082237371707438)(14.301,0.00808877220442103)(14.401,0.00795679984393471)(14.501,0.00782770881903546)(14.601,0.00770137500874691)(14.701,0.00757769469719533)(14.801,0.00745656604617065)(14.901,0.00733788674443755)(15.001,0.00722155103801384)(15.101,0.00710745463353645)(15.201,0.00699548849349495)(15.301,0.00688554671089091)(15.401,0.00677751953062457)(15.501,0.00667131711267002)(15.601,0.00656686260776637)(15.701,0.00646409512423585)(15.801,0.00636299083902071)(15.901,0.00626354225613894)(16.001,0.00616577365332844)(16.101,0.00606972427791335)(16.201,0.0059754510945105)(16.301,0.00588302248517266)(16.401,0.00579250541094463)(16.501,0.00570395376613226)(16.601,0.00561741879672558)(16.701,0.00553293271286433)(16.801,0.00545049924659967)(16.901,0.00537011276378541)(17.001,0.00529173242249328)(17.101,0.00521531307642723)(17.201,0.00514077349536351)(17.301,0.00506803052768869)(17.401,0.0049969844765631)(17.501,0.00492752838886707)(17.601,0.00485955551911078)(17.701,0.00479295408476978)(17.801,0.00472761455477137)(17.901,0.00466343928720052)(18.001,0.00460032931348868)(18.101,0.00453819378785751)(18.201,0.00447695857772531)(18.301,0.0044165570654539)(18.401,0.00435694757073907)(18.501,0.00429808741594435)(18.601,0.00423995322791195)(18.701,0.00418253467967035)(18.801,0.00412583227661817)(18.901,0.00406986365118723)(19.001,0.00401464956886704)(19.101,0.00396022076013222)(19.201,0.0039066081517434)(19.301,0.00385384914006213)(19.401,0.00380197738072446)(19.501,0.00375102383919019)(19.601,0.00370101715973915)(19.701,0.00365196966641351)(19.801,0.00360389083710073)(19.901,0.00355678258747429)(20.001,0.00351063612190685)(20.101,0.00346543047728425)(20.201,0.00342114405468993)(20.301,0.00337774405725034)(20.401,0.00333519768915421)(20.501,0.00329345819458648)(20.601,0.00325248762844866)(20.701,0.00321224332322709)(20.801,0.00317268459931166)(20.901,0.00313376961596694)(21.001,0.00309545927369179)(21.101,0.00305771872175321)(21.201,0.00302051548844736)(21.301,0.00298382165274486)(21.401,0.00294761011454719)(21.501,0.0029118609740764)(21.601,0.00287656000110741)(21.701,0.00284168869325007)(21.801,0.00280723918796918)(21.901,0.00277320757426606)(22.001,0.00273958733638601)(22.101,0.00270637835557564)(22.201,0.00267358380775082)(22.301,0.00264120344909744)(22.401,0.00260924185873964)(22.501,0.00257770184884595)(22.601,0.0025465849407292)(22.701,0.00251589597056712)(22.801,0.00248563250179095)(22.901,0.00245579598107182)(23.001,0.00242638188618864)(23.101,0.00239738725977016)(23.201,0.00236880646368901)(23.301,0.00234063210668577)(23.401,0.00231285804393187)(23.501,0.00228547574480299)(23.601,0.00225847919416909)(23.701,0.00223186388990519)(23.801,0.00220562362237677)(23.901,0.00217975322977303)(24.001,0.00215425171867043)(24.101,0.00212911795840747)(24.201,0.00210435350543176)(24.301,0.00207995922008187)(24.401,0.00205593817624225)(24.501,0.00203229012037417)(24.601,0.00200902265466608)(24.701,0.00198613427069242)(24.801,0.00196362779225305)(24.901,0.00194150549865076)(25.001,0.00191976340507066)(25.101,0.00189840092084678)(25.201,0.00187741232245427)(25.301,0.00185679348525579)(25.401,0.00183653562589091)(25.501,0.00181663074943678)(25.601,0.00179706611723184)(25.701,0.00177783513022127)(25.801,0.00175892515547928)(25.901,0.00174032494759734)(26.001,0.00172202251156958)(26.101,0.0017040067661115)(26.201,0.00168626533721223)(26.301,0.00166879085118238)(26.401,0.00165157411374039)(26.501,0.00163460566423873)(26.601,0.00161787827563814)(26.701,0.00160138824102772)(26.801,0.00158512776538302)(26.901,0.00156909132863583)(27.001,0.001553274147477)(27.101,0.001537672444108)(27.201,0.00152228179581219)(27.301,0.00150710045618189)(27.401,0.0014921237344557)(27.501,0.00147734688179807)(27.601,0.00146276751807012)(27.701,0.00144837877949518)(27.801,0.00143417731575658)(27.901,0.00142015808758348)(28.001,0.00140631595237481)(28.101,0.00139264440874212)(28.201,0.00137913994052031)(28.301,0.00136579298646611)(28.401,0.00135259976834282)(28.501,0.0013395530566311)(28.601,0.0013266479193412)(28.701,0.00131387703800008)(28.801,0.00130123467084175)(28.901,0.00128871590998505)(29.001,0.00127631498094714)(29.101,0.00126402839341714)(29.201,0.00125185005415511)(29.301,0.00123977931045162)(29.401,0.00122780927959562)(29.501,0.00121593865407387)(29.601,0.00120416705534813)(29.701,0.00119249226115862)(29.801,0.00118091236193086)(29.901,0.00116942820640148) 
};
\addlegendentry{SLN PDF};

\end{axis}
\end{tikzpicture}%
